ForgeMegakernel: A General Framework for Efficient Auto-Regressive Model Decode Megakernels

Auto-regressive model decode is bandwidth-bound, since every weight and key/value-cache byte crosses high-bandwidth memory once per token. A megakernel is an ideal solution, but existing automatic megakernel generation approaches cannot achieve both generalization across models and correctness guarantees. We present ForgeMegakernel, which generates a per-model high-performance decode megakernel using coding agents. ForgeMegakernel pairs a universal knowledge base of ten progressive milestones with an independent mid-state test oracle. The milestones provide the megakernel's structural properties: a fine-grained instruction stream for each SM, dependency counters replacing the global synchronization, and a shared-memory buffer pool for workload balance across SMs and greater parallelism. The test oracle derives the mid-states of the megakernel and checks the performance, error and precision during the generation process, guaranteeing a correct and trustworthy forged megakernel. We evaluated ForgeMegakernel on 14 representative decoding operations across eight model families spanning 0.6B-13B parameters. The generated megakernels achieved 50.5-85.9% MBU and geometric mean speedups of 1.21x over SGLang 0.5.18 and 1.54x over a megakernel compiler under identical configurations. Inside SGLang, evaluated on GSM8K with ragged prompts, all 14 megakernels decoded faster than the SGLang engine at comparable answer accuracy.

==> sec/fig-arch.tex <==
\begin{figure*}[t]
\centering
\small
% A schematic, not a measurement: the three fascias are our own components,
% and no data series appears here, so the palette is plain categorical fill.
% C1 is a pile of identically shaped cards, one per milestone, drawn back to
% front: a campaign sees one card at a time, and the milestones behind it show
% only their header.  No card names an architecture -- every one of them holds
% for any auto-regressive decoder.
\scalebox{0.90}{%
\begin{tikzpicture}[
  box/.style={draw=cGrey!80, rounded corners=1.4pt, align=center, inner sep=3pt, font=\small},
  cbox/.style={box, fill=cOurs2!12, draw=cOurs!60},
  mcard/.style={box, draw=cHazy!70, fill=cHazy!8, text width=4.15cm,
                minimum height=1.72cm, font=\scriptsize},
  ocard/.style={cbox, text width=3.42cm, minimum height=1.46cm, font=\scriptsize},
  abox/.style={box, fill=cMpk!12, draw=cMpk!70, text width=2.10cm, font=\scriptsize},
  slbl/.style={font=\scriptsize, text=cGrey},
  ttl/.style={font=\small\bfseries},
  ar/.style={-{Latex[length=4pt,width=3.5pt]}, draw=cOurs!75, line width=0.6pt},
  arg/.style={-{Latex[length=4pt,width=3.5pt]}, draw=cHazy!85, line width=0.6pt},
  aro/.style={-{Latex[length=4pt,width=3.5pt]}, draw=cMpk!95, line width=0.6pt},
]

% ============================================ (C1) the ladder as a pile of cards
% every milestone is the same card, drawn back to front on a fixed cascade, so
% each card covers all of the previous one but its header: \rung{M8} is in
% front, and the campaign's milestone \rung{M7} sits behind it, reached from the
% middle of its own left edge.
\foreach \i/\name/\tint in {0/c04/6, 1/c5/8, 2/c6/10}{
  \node[mcard, fill=cHazy!\tint] (\name) at ({2.30+0.16*\i},{0.72-0.36*\i}) {};
}
\node[mcard, draw=cHazy!100, line width=0.9pt, fill=cHazy!34] (c7) at (2.78,-0.36) {};
\node[mcard, fill=cHazy!14] (c8) at (2.94,-0.72) {};
\foreach \name/\head in {c04/{\textbf{\rung{M0}--\rung{M4}} functional},
                         c5/{\textbf{\rung{M5}} megakernel},
                         c6/{\textbf{\rung{M6}} instruction stream},
                         c7/{\textbf{\rung{M7}} barrier-free},
                         c8/{\textbf{\rung{M8}} buffer pooling}}{
  \node[font=\scriptsize, anchor=north, inner sep=0pt] at ($(\name.north)+(0,-0.11)$) {\head};
}
\node[font=\scriptsize, anchor=north, align=center, inner sep=0pt,
      text width=4.15cm] at ($(c8.north)+(0,-0.46)$)
  {adds a shared-memory buffer pool\\ $+$ an MBU floor\\[2pt]
   closed by a source scan and MBU};
\node[slbl, anchor=north west] at (0.25,-1.74)
  {milestones providing structural properties};

% ============================================ (C2) the oracle
\node[cbox, text width=1.70cm, font=\scriptsize] (cfg)   at (7.70, 0.92)
  {\textbf{config}\\ \texttt{\scriptsize{}model.toml} $+$\\ \texttt{\scriptsize{}machine.toml}};
\node[cbox, text width=1.70cm, font=\scriptsize] (mrg)   at (7.70,-0.34)
  {\textbf{derived math}};
\node[cbox, text width=1.70cm, font=\scriptsize] (req)   at (7.70,-1.44)
  {\texttt{\scriptsize{}request.json}\\ whole config $+$\\ derived block};
\draw[ar] (cfg.south) -- (mrg.north);
\draw[ar] (mrg.south) -- (req.north);

\node[ocard] (obytes) at (11.00, 0.90) {\textbf{byte-accounted performance}\\[1pt]
  host-owned $B(b,S)$, elapsed time only};
\node[ocard] (oprec)  at (14.92, 0.90) {\textbf{precision contract}\\[1pt]
  bf16 at boundaries, fp32 inside,\\ $\alpha\le0.5$ of the narrowed reference};
\node[ocard] (oerr)   at (11.00,-0.74) {\textbf{float64-referenced error}\\[1pt]
  KV mid-state per layer, $C<2B$,\\ logit distance priced against bf16};
\node[ocard] (ofunc)  at (14.92,-0.74) {\textbf{functional checks} (\rung{M5}$+$)\\[1pt]
  finite logits, poisoned KV,\\ one position per lane};
\node[draw=cOurs!30, rounded corners=2pt, fit=(obytes)(oerr)(oprec)(ofunc),
      inner sep=4pt] (checks) {};
\draw[ar] (req.east) -- (8.86,-1.44) -- (8.86, 0.08) -- (checks.west |- 0,0.08);

% ============================================ (C3) the generation framework
\node[abox] (dev) at (1.30,-3.55)
  {\textbf{dev round}\\ fresh-context agent,\\ writes \texttt{\scriptsize{}src/}, \texttt{\scriptsize{}notes/}};
\node[abox] (rev) at (4.80,-3.55)
  {\textbf{review round}\\ fresh-context agent,\\ audits the diff};
\node[abox] (mat) at (8.30,-3.55)
  {\textbf{milestone matrix}\\ status $\times$ tier,\\ strike $+$ stall budget};
\node[abox] (led) at (11.80,-3.55)
  {\textbf{committed ledger}\\ \texttt{\scriptsize{}perf\_log.md},\\ \texttt{\scriptsize{}state.jsonl}};
\node[abox] (dep) at (15.30,-3.55)
  {\textbf{deployment}\\ SGLang model class,\\ \texttt{\scriptsize{}forward(DECODE)}};

\draw[aro] (dev) -- node[slbl,above]{commit} (rev);
\draw[aro] (rev) -- node[slbl,above]{verdict} (mat);
\draw[aro] (mat) -- node[slbl,above]{advance} (led);
\draw[aro] (led) -- node[slbl,above]{deploy} (dep);
\draw[aro] (led.south) -- ++(0,-0.46) -| (dev.south);

% two channels between the oracle and the loop, one per direction
\draw[aro] (dev.north) -- (1.30,-2.32) -- (11.00,-2.32) -- (oerr.south);
\node[slbl, below, inner sep=2pt] at (6.30,-2.32)
  {\texttt{\scriptsize{}dme run mX} --- build and measure on the GPU};
\draw[ar] (ofunc.south) -- (14.92,-2.72) -- (8.30,-2.72) -- (mat.north);
\node[slbl, above, inner sep=2pt] at (13.40,-2.72) {verdict $+$ metrics};

% the card in front is the milestone the round works on
\draw[arg] (c7.west) -- ++(-1.20,0) |- (dev.west);

% frames
\begin{scope}[on background layer]
  \node[draw=cHazy!45, dashed, rounded corners=2pt, fit=(c04)(c8), inner sep=6pt] (f2) {};
  \node[draw=cOurs!35, dashed, rounded corners=2pt,
        fit=(cfg)(req)(obytes)(oprec)(ofunc), inner sep=6pt] (f1) {};
  \node[draw=cMpk!55, dashed, rounded corners=2pt, fit=(dev)(dep), inner sep=6pt] (f3) {};
\end{scope}
\node[ttl, anchor=south west, text=cHazy] at ($(f2.north west)+(0.03,0.03)$)
  {C1.\ the universal knowledge base (\S\ref{sec:design:ladder})};
\node[ttl, anchor=south west, text=cOurs] at ($(f1.north west)+(0.03,0.03)$)
  {C2.\ the mid-state test Oracle (\S\ref{sec:design:oracle})};
\node[ttl, anchor=north west, text=cMpk] at ($(f3.south west)+(0.03,-0.26)$)
  {C3.\ the generation framework (\S\ref{sec:design:loop})};

\end{tikzpicture}}
\caption{\sys{} overview. C1 states the structure a kernel must reach, one card
per milestone. C2 derives every quantity a verdict rests on. C3 runs one
fresh-context round per edit and deploys the kernel.}
\label{fig:arch}
\end{figure*}


==> sec/fig-step.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[b]{0.485\textwidth}
\centering
% A schematic, not a measurement: the palette is used here as plain
% categorical fill over compute / memory / launch, which both panels share,
% so no system identity is at stake in it.
\begin{tikzpicture}[
  x=0.0855cm, y=1cm,
  cbox/.style={draw=cOurs2, fill=cOurs2!45, line width=0.25pt},
  mbox/.style={draw=cAccent, fill=cAccent!45, line width=0.25pt},
  lbox/.style={draw=cInk!70, fill=cMute!55,  line width=0.25pt},
  synl/.style={draw=cOurs, line width=0.75pt, dash pattern=on 0.4pt off 0.9pt},
  cut/.style={draw=cGrey, line width=0.4pt, dash pattern=on 0.5pt off 0.9pt},
  lead/.style={draw=cGrey, line width=0.3pt},
  ann/.style={font=\footnotesize, text=cInk, inner sep=1pt},
  knm/.style={font=\footnotesize, text=cInk, inner sep=1pt},
  ttl/.style={font=\footnotesize\bfseries, anchor=west, inner sep=0pt},
  sml/.style={font=\footnotesize, text=cInk, anchor=east, inner sep=2pt},
  meas/.style={{Latex[length=3pt,width=2.6pt]}-{Latex[length=3pt,width=2.6pt]},
               draw=cInk, line width=0.35pt},
  tag/.style={font=\footnotesize, inner sep=1pt, fill=white},
  lgd/.style={font=\small, text=cInk, inner sep=1pt},
]
\def\Cbx#1#2#3{\draw[cbox] (#1,#3-0.1) rectangle (#2,#3+0.1);}
\def\Mbx#1#2#3{\draw[mbox] (#1,#3-0.34) rectangle (#2,#3-0.14);}

% ================================================== (a) SGLang
\node[ttl, text=cInk] at (-14,0.56) {\textbf{(a)}\, SGLang: several kernel launches};

% launch bands span the panel: every kernel pays $\ell$ twice, as the ramp
% ahead of its body and the drain behind it. The dashed rule is the grid-wide
% sync, and it falls on the boundary between one grid's drain and the next
% grid's ramp.
% The ramp and the drain are split by a hairline slot. The sync rule sits ahead
% of the drain: every SM arrives at the kernel's end, and only then does the
% grid drain and the next grid ramp.
\foreach \a/\b in {0/3, 22.6/25, 37.6/40, 61.6/64}       % ramp, ahead of a kernel
  {\draw[lbox] (\a,-1.46) rectangle (\b,0.10);}
\foreach \a/\b in {19.2/21.8, 34.2/36.8, 58.2/60.8, 81.2/83.8} % drain, behind one
  {\draw[lbox] (\a,-1.46) rectangle (\b,0.10);}
\foreach \s in {18.6, 33.6, 57.6, 80.6} {\draw[synl] (\s,-1.50) -- (\s,0.14);}

% kernel names, over each kernel body
\node[knm] at (11,0.30)   {QKV};
\node[knm] at (29.5,0.30) {RoPE, KV};
\node[knm] at (49,0.30)   {attention};
\node[knm] at (72.5,0.30) {MLP};

% Decode is bandwidth bound, so on every row the memory bars outrun the compute
% bars, here by about 1.45x. The two panels carry the SAME total memory length:
% the step is shorter because the grey and the sync go away, not because fewer
% bytes move.
% The memory-to-compute ratio of each grid follows the measured profile of
% Qwen3-0.6B at b8x2048 (exp/why): attention moves 3.8 GB per token and runs at
% 4667 GB/s, the projections at 929-1947 GB/s, while RoPE and the KV store move
% about 1 MB each and run at 14 GB/s. RoPE, KV is therefore the one grid drawn
% compute-heavy; attention is the most memory-dominated.
% kernel 1: QKV, weights streamed for one matvec
\Mbx{3}{13}{0}      \Mbx{14}{18}{0}      \Cbx{8}{14}{0}
\Mbx{3}{14}{-0.56}  \Mbx{15}{18}{-0.56}  \Cbx{9}{15}{-0.56}
\Mbx{3}{12}{-1.12}  \Mbx{13}{17}{-1.12}  \Cbx{7}{13}{-1.12}
% kernel 2: RoPE and the KV store, about 1 MB per token at 14 GB/s
\Mbx{25}{26}{0}       \Mbx{31}{32}{0}       \Cbx{26}{31}{0}
\Mbx{25}{26}{-0.56}   \Mbx{31.5}{32.5}{-0.56} \Cbx{26}{31.5}{-0.56}
\Mbx{25}{25.8}{-1.12} \Mbx{30}{30.8}{-1.12} \Cbx{25.8}{30}{-1.12}
% kernel 3: attention, the KV-cache read, the most memory-dominated grid
\Mbx{40}{52}{0}     \Mbx{53}{57}{0}     \Cbx{47}{53}{0}
\Mbx{40}{53}{-0.56} \Mbx{54}{57}{-0.56} \Cbx{48}{54}{-0.56}
\Mbx{40}{51}{-1.12} \Mbx{52}{56}{-1.12} \Cbx{46}{52}{-1.12}
% kernel 4: the MLP, the largest weight read of the step
\Mbx{64}{75}{0}     \Mbx{76}{80}{0}     \Cbx{70}{76}{0}
\Mbx{64}{76}{-0.56} \Mbx{77}{80}{-0.56} \Cbx{71}{77}{-0.56}
\Mbx{64}{74}{-1.12} \Mbx{75}{79}{-1.12} \Cbx{69}{75}{-1.12}

\foreach \y/\n in {-0.12/SM0, -0.68/SM1, -1.24/SM2} {\node[sml] at (-2,\y) {\n};}

% ================================================== (b) ours
\node[ttl, text=cInk] at (-14,-1.80) {\textbf{\phantom{(a)}}\, Ours: one megakernel launch};

% one grid, so one ramp ahead of the step and one drain behind it
\draw[lbox] (0,-3.87)  rectangle (3,-2.31);
\draw[lbox] (61,-3.87) rectangle (64,-2.31);

% Same memory length per SM as the SGLang panel, packed into a shorter step:
% the memory row stays about 1.45x the compute row, and the holes in it are the
% dependency counters, not launch boundaries.
\foreach \a/\b in {3/13, 15/25, 27/37, 39/48, 51/60} {\Mbx{\a}{\b}{-2.41}}
\foreach \a/\b in {9/16, 19/26, 30/36, 42/48, 53/60} {\Cbx{\a}{\b}{-2.41}}
\foreach \a/\b in {3/14, 16/25, 27/37, 39/49, 52/61} {\Mbx{\a}{\b}{-2.97}}
\foreach \a/\b in {10/17, 20/27, 31/37, 42/49, 54/60} {\Cbx{\a}{\b}{-2.97}}
\foreach \a/\b in {3/12, 14/24, 26/36, 38/48, 50/59} {\Mbx{\a}{\b}{-3.53}}
\foreach \a/\b in {8/15, 18/25, 29/36, 41/47, 52/58} {\Cbx{\a}{\b}{-3.53}}

\foreach \y/\n in {-2.53/SM0, -3.09/SM1, -3.65/SM2} {\node[sml] at (-2,\y) {\n};}

\node[ann] (lchB) at (18,-2.11) {one ramp, one drain};
\draw[lead] (lchB.west) -- (1.5,-2.30);
\node[ann] at (56,-2.11) {no global sync, even SM load};

% ================================================== step length and gap
\draw[cut] (64,0.14) -- (64,-3.89);
\draw[meas] (0,-1.56) -- (84,-1.56);
\node[tag] at (32,-1.56) {decode step};
\node[tag, text=cSglang] at (74,-1.56) {gap};
\draw[meas] (0,-4.03) -- (64,-4.03);
\node[tag] at (32,-4.03) {decode step};

% ================================================== legend
\def\lgy{-4.26}
\draw[cbox] (-14,\lgy-0.08) rectangle (-8,\lgy+0.08);
\node[lgd, anchor=west] at (-7,\lgy) {compute};
\draw[mbox] (12,\lgy-0.08) rectangle (18,\lgy+0.08);
\node[lgd, anchor=west] at (19,\lgy) {memory};
\draw[lbox] (38,\lgy-0.08) rectangle (44,\lgy+0.08);
\node[lgd, anchor=west] at (45,\lgy) {launch};
\draw[synl] (62,\lgy-0.09) -- (62,\lgy+0.09);
\draw[synl] (65,\lgy-0.09) -- (65,\lgy+0.09);
\node[lgd, anchor=west] at (67,\lgy) {global sync};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.485\textwidth}
\centering
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \node[anchor=south west] (bimg)
    {\includegraphics[width=\linewidth]{figs/fig_why.pdf}};
  \node[font=\footnotesize\bfseries, anchor=north west, overlay]
    at ($(bimg.north west)+(0.02,-0.02)$) {(b)};
\end{tikzpicture}
\end{minipage}
\caption{Decoding latency per SM, the terms of \eqcite{eq:step}.
\textbf{(a)} the two engines drawn schematically: grey is the launch cost
$\ell$, which SGLang repeats with a grid-wide sync per kernel and ours incurs
once. \textbf{(b)} a decode step's measured microseconds on four cells, split
into the same terms; the dashed line is what \eqcite{eq:bytes} alone would take
at $\beta_{\text{peak}}$.}
\label{fig:gantt}
\label{fig:why}
\end{figure*}

